LightTS: Lightweight Time Series Classification with Adaptive Ensemble Distillation -- Extended Version

Due to the sweeping digitalization of processes, increasingly vast amounts of time series data are being produced. Accurate classification of such time series facilitates decision making in multiple domains. State-of-the-art classification accuracy is often achieved by ensemble learning where results are synthesized from multiple base models. This characteristic implies that ensemble learning needs substantial computing resources, preventing their use in resource-limited environments, such as in edge devices. To extend the applicability of ensemble learning, we propose the LightTS framework that compresses large ensembles into lightweight models while ensuring competitive accuracy. First, we propose adaptive ensemble distillation that assigns adaptive weights to different base models such that their varying classification capabilities contribute purposefully to the training of the lightweight model. Second, we propose means of identifying Pareto optimal settings w.r.t. model accuracy and model size, thus enabling users with a space budget to select the most accurate lightweight model. We report on experiments using 128 real-world time series sets and different types of base models that justify key decisions in the design of LightTS and provide evidence that LightTS is able to outperform competitors.

==> figures/BO.tex <==
\begin{figure*}
\centering
\begin{subfigure}{0.32\textwidth}
    \edef\windows{"","","","","","","","","","","","","4-bit","","","","","","","","","","","","","","8-bit","","","","","","","","","","","16-bit"}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=Model Size,
            ylabel=Accuracy,
            ymin=0.73,
            ymax=0.82,
            xmin=1000,
            xmax=130000,
            scaled x ticks=base 10:-3,
            xtick scale label code/.code={},
            xticklabel={\pgfmathprintnumber{\tick} K},
            width=1*\linewidth,
            height=0.56*\axisdefaultheight,
            legend pos= south east]
            \addplot[black, only marks,mark=star,mark size=3pt] table[x=Cost, y=Fixed] {figures/data/Adiac_BO.txt}; \label{fixed}
            %\addlegendentry{Fixed layers}
            \addplot[red, only marks] table[x=Cost, y=Optimized] {figures/data/Adiac_BO.txt}; \label{opt}
            %\addlegendentry{Bayesian search}
            \addplot[blue,mark size=3pt, only marks,mark=*, nodes near coords=\pgfmathsetmacro{\winstring}{{\windows}[\coordindex]}\winstring, nodes near coords style={text=black,font=\small,xshift=0pt,yshift=-5pt,anchor=north}] table[x=Cost, y=Base] {figures/data/Adiac_BO.txt}; \label{base}
            %\addlegendentry{Base settings}
            \addplot [color=white,fill=blue, fill opacity=0.1]coordinates {(0, 0.767263427) (0, 1) (26880, 1) (26880, 0.767263427) };
            \addplot [color=white,fill=blue, fill opacity=0.1]coordinates {(0, 0.772378517) (0, 1) (53760, 1) (53760, 0.772378517) };
            \addplot [color=white,fill=blue, fill opacity=0.1]coordinates {(0, 0.792838875) (0, 1) (107520, 1) (107520, 0.792838875) };
        \end{axis}
        \matrix [matrix of nodes,nodes={anchor=west},fill=white,draw,inner sep=1pt,row sep=1pt,
        xshift=86pt,yshift=18pt,font=\footnotesize] {
        \ref{base} Base settings \\
        \ref{fixed} Fixed layers \\
        \ref{opt} Bayesian search \\
        };
    \end{tikzpicture}
    \vspace*{-0.5em}
    \caption{Adiac.}
    \label{fig:adiac_bo}
\end{subfigure}
\hfill
\begin{subfigure}{0.32\textwidth}
    \edef\windows{"","","","","","","","","","","","","","","","4-bit","","","","","","","","","","","","8-bit","","","","","","","","","","","","","","16-bit"}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=Model Size,
            ylabel=Accuracy,
            ymin=0.45,
            ymax=0.60,
            xmin=1000,
            xmax=130000,
            scaled x ticks=base 10:-3,
            xtick scale label code/.code={},
            xticklabel={\pgfmathprintnumber{\tick} K},
            width=1*\linewidth,
            height=0.56*\axisdefaultheight,
            legend pos= south east]
            \addplot[black, only marks,mark=star,mark size=3pt] table[x=Cost, y=Fixed] {figures/data/PigAir_BO.txt};
            %\addlegendentry{Fixed layers}
            \addplot[red, only marks] table[x=Cost, y=Optimized] {figures/data/PigAir_BO.txt};
            %\addlegendentry{Bayesian search}
            \addplot[blue,mark size=3pt, only marks,mark=*, nodes near coords=\pgfmathsetmacro{\winstring}{{\windows}[\coordindex]}\winstring, nodes near coords style={text=black,font=\small,xshift=0pt,yshift=-5pt,anchor=north}] table[x=Cost, y=Base] {figures/data/PigAir_BO.txt};
            %\addlegendentry{Base settings}
            \addplot [color=white,fill=blue, fill opacity=0.1]coordinates {(0, 0.528846154) (0, 1) (26880, 1) (26880, 0.528846154) };
            \addplot [color=white,fill=blue, fill opacity=0.1]coordinates {(0, 0.538461538) (0, 1) (53760, 1) (53760, 0.538461538) };
            \addplot [color=white,fill=blue, fill opacity=0.1]coordinates {(0, 0.552884615) (0, 1) (107520, 1) (107520, 0.552884615) };
        \end{axis}
        \matrix [matrix of nodes,nodes={anchor=west},fill=white,draw,inner sep=1pt,row sep=1pt,
        xshift=86pt,yshift=18pt,font=\footnotesize] {
        \ref{base} Base settings \\
        \ref{fixed} Fixed layers \\
        \ref{opt} Bayesian search \\
        };
    \end{tikzpicture}
    \vspace*{-0.5em}
    \caption{PigAirway.}
    \label{fig:pigair_bo}
\end{subfigure}
\hfill
\begin{subfigure}{0.32\textwidth}
    \edef\windows{"","","","","","","","","","","4-bit","","","","","8-bit","","","","","","","","","","16-bit"}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=Model Size,
            ylabel=Accuracy,
            ymin=0.92,
            ymax=0.96,
            xmin=1000,
            xmax=130000,
            scaled x ticks=base 10:-3,
            xtick scale label code/.code={},
            xticklabel={\pgfmathprintnumber{\tick} K},
            width=1*\linewidth,
            height=0.56*\axisdefaultheight,
            legend pos= south east]
            \addplot[black, only marks,mark=star,mark size=3pt] table[x=Cost, y=Fixed] {figures/data/Non2_BO.txt};
            %\addlegendentry{Fixed layers}
            \addplot[red, only marks] table[x=Cost, y=Optimized] {figures/data/Non2_BO.txt};
            %\addlegendentry{Bayesian search}
            \addplot[blue,mark size=3pt, only marks,mark=*, nodes near coords=\pgfmathsetmacro{\winstring}{{\windows}[\coordindex]}\winstring, nodes near coords style={text=black,font=\small,xshift=0pt,yshift=-5pt,anchor=north}] table[x=Cost, y=Base] {figures/data/Non2_BO.txt};
            %\addlegendentry{Base settings}
            \addplot [color=white,fill=blue, fill opacity=0.1]coordinates {(0, 0.938931298) (0, 1) (26880, 1) (26880, 0.938931298) };
            \addplot [color=white,fill=blue, fill opacity=0.1]coordinates {(0, 0.939440204) (0, 1) (53760, 1) (53760, 0.939440204) };
            \addplot [color=white,fill=blue, fill opacity=0.1]coordinates {(0, 0.947582697) (0, 1) (107520, 1) (107520, 0.947582697) };
        \end{axis}
        \matrix [matrix of nodes,nodes={anchor=west},fill=white,draw,inner sep=1pt,row sep=1pt,
        xshift=86pt,yshift=18pt,font=\footnotesize] {
        \ref{base} Base settings \\
        \ref{fixed} Fixed layers \\
        \ref{opt} Bayesian search \\
        };
    \end{tikzpicture}
    \vspace*{-0.5em}
    \caption{NonInvECG2.}
    \label{fig:non2_bo}
\end{subfigure}
\vspace*{-1em}
%\caption{Bayesian Optimization.}
\caption{Base Settings Improvement.}
\label{fig:bo_all}
\vspace*{-1em}
\end{figure*}

==> figures/Opt.tex <==
\begin{figure*}
\centering
\begin{subfigure}{0.32\textwidth}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=Model Size,
            ylabel=Accuracy,
            ymin=0.67,
            ymax=0.82,
            xmin=11000,
            xmax=48500,
            scaled x ticks=base 10:-3,
            xtick scale label code/.code={},
            xticklabel={\pgfmathprintnumber{\tick} K},
            ytick = {0.69,0.73,0.77,0.81},
            %yticklabels = {0,74,0.78,0.75},
            width=1*\linewidth,
            height=0.5*\axisdefaultheight]
            %legend pos= south east,legend style={font=\footnotesize}]
            %legend style={at={(0.5,1.3)},anchor=north},legend columns=-1]
            \addplot[black,fill=gray, mark=square, fill opacity=0.1] table[x=Cost, y=Value] {figures/data/Adiac_Multi_E_P.txt}\closedcycle; \label{multi}
            %\addlegendentry{Multi}
            \addplot[color=red,fill=red, mark=*, fill opacity=0.1] table[x=Cost, y=Value] {figures/data/Adiac_Multi_P.txt}\closedcycle; \label{single}
            %\addlegendentry{Single}
            \addplot[blue,fill=blue, mark=triangle, fill opacity=0.2] table[x=Cost, y=Value] {figures/data/Adiac_Random_P.txt}\closedcycle; \label{random}
            %\addlegendentry{Random}
        \end{axis}
        \matrix [matrix of nodes,nodes={anchor=west},fill=white,draw,inner sep=1pt,row sep=1pt,
        xshift=81pt,yshift=13pt,font=\footnotesize] {
        \ref{multi} Encoded MOBO \\
        \ref{single} MOBO \\
        \ref{random} Random \\
        };
    \end{tikzpicture}
    \caption{Adiac.}
    \label{fig:adiac_pareto}
\end{subfigure}
\hfill
\begin{subfigure}{0.32\textwidth}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=Model Size,
            ylabel=Accuracy,
            ymin=0.34,
            ymax=0.61,
            xmin=11000,
            xmax=48500,
            scaled x ticks=base 10:-3,
            xtick scale label code/.code={},
            xticklabel={\pgfmathprintnumber{\tick} K},
            ytick = {0.36,0.44,0.52,0.60},
            width=1*\linewidth,
            height=0.5*\axisdefaultheight,
            legend pos= south east]
            %legend style={at={(0.5,1.3)},anchor=north},legend columns=-1]
            \addplot[black,fill=gray, mark=square, fill opacity=0.1] table[x=Cost, y=Value] {figures/data/PigAir_Multi_E_P.txt}\closedcycle;
            %\addlegendentry{Multi}
            \addplot[color=red,fill=red, mark=*, fill opacity=0.1] table[x=Cost, y=Value] {figures/data/PigAir_Multi_P.txt}\closedcycle;
            %\addlegendentry{Single}
            \addplot[blue,fill=blue, mark=triangle, fill opacity=0.2] table[x=Cost, y=Value] {figures/data/PigAir_Random_P.txt}\closedcycle;
            %\addlegendentry{Random}
        \end{axis}
        \matrix [matrix of nodes,nodes={anchor=west},fill=white,draw,inner sep=1pt,row sep=1pt,
        xshift=81pt,yshift=13pt,font=\footnotesize] {
        \ref{multi} Encoded MOBO \\
        \ref{single} MOBO &\\
        \ref{random} Random \\
        };
    \end{tikzpicture}
    \caption{PigAirway.}
    \label{fig:pigair_pareto}
\end{subfigure}
\hfill
\begin{subfigure}{0.32\textwidth}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=Model Size,
            ylabel=Accuracy,
            ymin=0.82,
            ymax=0.96,
            xmin=11000,
            xmax=49900,
            scaled x ticks=base 10:-3,
            xtick scale label code/.code={},
            xticklabel={\pgfmathprintnumber{\tick} K},
            ytick = {0.83,0.87,0.91,0.95},
            width=1*\linewidth,
            height=0.5*\axisdefaultheight,
            legend pos= south east]
            %legend style={at={(0.5,1.3)},anchor=north},legend columns=-1]
            \addplot[black,fill=gray, mark=square, fill opacity=0.1] table[x=Cost, y=Value] {figures/data/Non_Multi_E_P.txt}\closedcycle;
            %\addlegendentry{Multi}
            \addplot[color=red,fill=red, mark=*, fill opacity=0.1] table[x=Cost, y=Value] {figures/data/Non_Multi_P.txt}\closedcycle;
            %\addlegendentry{Single}
            \addplot[blue,fill=blue, mark=triangle, fill opacity=0.2] table[x=Cost, y=Value] {figures/data/Non_Random_P.txt}\closedcycle;
            %\addlegendentry{Random}
        \end{axis}
        \matrix [matrix of nodes,nodes={anchor=west},fill=white,draw,inner sep=1pt,row sep=1pt,
        xshift=81pt,yshift=13pt,font=\footnotesize] {
        \ref{multi} Encoded MOBO \\
        \ref{single} MOBO \\
        \ref{random} Random \\
        };
    \end{tikzpicture}
    \caption{NonInvECG2.}
    \label{fig:non2_pareto}
\end{subfigure}
\vspace*{-1em}
\caption{Identifying Pareto Frontiers.}
\label{fig:opt_all}
\vspace*{-1.5em}

\end{figure*}

==> figures/pareto_example.tex <==
%\vspace*{-1em}
\begin{figure}[ht!]
\small
    \edef\windows{"","","","U:l=4,b=4","","","V:l=5,b=8","","",""}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=Model Size,
            ylabel=Accuracy,
            ymin=0,
            ymax=1,
            xmin=50000,
            xmax=190000,
            scaled x ticks=base 10:-3,
            xtick scale label code/.code={},
            xticklabel={\pgfmathprintnumber{\tick} K},
            xtick = {60000,80000,100000,120000,140000,160000,180000},
            xticklabels = {60 K,80 K,\textbf{100 K},120 K,\textbf{140 K},160 K, 180 K},
            width=1*\linewidth,
            height=0.48*\axisdefaultheight,
            legend pos= outer north east]
            \addplot[blue,fill=blue,mark=*, fill opacity=0.2] table[x=Cost, y=Single] {figures/data/pareto_example.txt}\closedcycle;
            \addplot[red,only marks,mark=*,mark size=3pt,nodes near coords=\pgfmathsetmacro{\winstring}{{\windows}[\coordindex]}\winstring, nodes near coords style={text=black,opacity=1,font=\small,xshift=-5pt,yshift=15pt,anchor=north}] table[x=Cost, y=Choice] {figures/data/pareto_example.txt};
            \addplot[black,only marks,mark=x,mark size=3pt] table[x=Cost, y=Under] {figures/data/pareto_no_opt.txt};
            \addplot [black, mark=none, thick=2pt] coordinates {(100000, 0) (100000, 1)};
            %\addlegendentry{Device \#1}
            \addplot [red, mark=none, thick=2pt] coordinates {(140000, 0) (140000, 1)};
            %\addlegendentry{Device \#2}
        \end{axis}
          \begin{axis}[
            width=1*\linewidth,
            height=0.48*\axisdefaultheight,
            ymin=0,
            ymax=1,
            xmin=50000,
            xmax=190000,
            scaled x ticks=base 10:-3,
            xtick scale label code/.code={},
            xticklabel={\pgfmathprintnumber{\tick} K},
            xtick = {60000,80000,100000,120000,140000,160000,180000},
            xticklabels = {{},{},Device \#1,{},Device \#2,{}, {}},
            axis x line*=top]
            hide y axis]
          \end{axis}
    \end{tikzpicture}
    %\vspace*{-1em}
    \caption{Pareto Frontier Example. 
    Circles and crosses represent possible student settings. The Pareto frontier consists of circles that represent optimal settings, as no other settings exist with higher accuracy and smaller model size.
    }
    %\vspace*{-1em}
    \label{fig:pareto_example}
\end{figure}

==> figures/running_boxplot.tex <==
\begin{figure}[H]
%\vspace*{-1em}
\footnotesize
\centering
\hspace*{-5ex}
\begin{subfigure}{0.58\linewidth}
    \centering
    \includegraphics[width=1\linewidth]{figures/ranks/diagram-runtime-tight.png}
    %\vspace*{-2.5em}
    \caption{Ranking.}
    \label{subfig:rankruntime}
    %\vspace*{-1.5em}
\end{subfigure}
%\hfill
\hspace*{1ex}
\begin{subfigure}{0.40\linewidth}
\begin{tikzpicture}
  \begin{axis}
    [boxplot/draw direction=y, ymode=log,
    xtick={1,2,3,4,5,6,7},ymax=400000,ymin=20,
    xticklabels={AED-LOO,CAWPE,AE-KD,LightTS,Reinforced, AED-One,Classic KD},
    ylabel={Time (s)},ylabel shift = -4 pt,ylabel style={font=\footnotesize},
    x tick label style={font=\tiny, rotate=50, xshift=-10pt,yshift=0pt,anchor=north},
    height=0.38*\axisdefaultheight,width=1.15*\linewidth]
    \addplot+[fill,fill opacity=0.2,
    boxplot prepared={
      median=25807.4407469034,
      upper quartile=63862.9679297209,
      lower quartile=8542.86249809265,
      upper whisker=228794.007540882,
      lower whisker=1530.79406571388,
    },
    ] coordinates {};
    \addplot+[fill,fill opacity=0.2,
    boxplot prepared={
      median=1444.38236117363,
      upper quartile=3349.51257151365,
      lower quartile=462.85281008482,
      upper whisker=10984.7255174558,
      lower whisker=139.229103565216,
    },
    ] coordinates {};
    \addplot+[fill,fill opacity=0.2,
    boxplot prepared={
      median=1438.83109378815,
      upper quartile=3137.09509634972,
      lower quartile=414.437538802624,
      upper whisker=9558.52549835399,
      lower whisker=155.679630041122,
    },
    ] coordinates {};
    \addplot+[fill,fill opacity=0.2,
    boxplot prepared={
      median=394.276599168777,
      upper quartile=796.502860307693,
      lower quartile=139.92750865221,
      upper whisker=2669.57639836643,
      lower whisker=79.9891247749329,
    },
    ] coordinates {};
    \addplot[violet,fill,fill opacity=0.2,
    boxplot prepared={
      median=378.91179599762,
      upper quartile=759.984737062454,
      lower quartile=137.446873855591,
      upper whisker=2207.48491267335,
      lower whisker=59.8270780563354,
    },
    ] coordinates {};
    \addplot[darkgray,fill,fill opacity=0.2,
    boxplot prepared={
      median=270.263587069511,
      upper quartile=515.803666037321,
      lower quartile=100.735736989975,
      upper whisker=1716.1185931567,
      lower whisker=54.1253152608871,
    },
    ] coordinates {};
    \addplot[purple,fill,fill opacity=0.2,
    boxplot prepared={
      median=268.079330444336,
      upper quartile=513.543727278709,
      lower quartile=101.372035086155,
      upper whisker=1593.5625784714,
      lower whisker=35.7546727657318,
    },
    ] coordinates {};
  \end{axis}
\end{tikzpicture}

%\vspace*{-1em}
\caption{Training Time.}
\label{subfig:boxplot}
\end{subfigure}
\hspace*{-5ex}
%\vspace*{-1.5em}
\caption{Total Training Time, Full UCR Archive.}
\label{fig:running_time}
%\vspace*{-1.5em}
\end{figure}

==> figures/scalability.tex <==
\begin{figure}[t]
\small
\centering
\hspace*{-5ex}
\begin{subfigure}{0.33\linewidth}
\vspace*{2.3em}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=$N$,
            ylabel=Accuracy,
            axis y line*=left,
            ylabel shift = -4 pt,
            ylabel style={font=\footnotesize},
            tick label style={font=\footnotesize},
            width=1\linewidth,
            height=0.40*\axisdefaultheight,
            legend pos= outer north east]
            \addplot[blue,fill=none,mark=*, fill opacity=0.2] table[x=base, y=accuracy] {figures/data/scalability_Adiac.txt};
        \end{axis}
        \begin{axis}[ybar,bar width=4pt,
            %xlabel=Base models,
            ylabel=Time (s),
            axis y line*=right,
            axis x line=none,
            ylabel shift = -4 pt,
            ylabel style={font=\footnotesize},
            tick label style={font=\footnotesize},
            width=1\linewidth,
            height=0.40*\axisdefaultheight,
            legend pos= outer north east]
            \addplot[purple,fill=purple,mark=none,fill opacity=0.2] table[x=base, y=running] {figures/data/scalability_Adiac.txt};
        \end{axis}
    \end{tikzpicture}
    \label{subfig:adiac}
    \vspace*{-1.5em}
    \caption{Adiac.}
\end{subfigure}
%\hfill
\hspace*{1ex}
\begin{subfigure}{0.33\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=$N$,
            ylabel=Accuracy,
            axis y line*=left,
            ylabel shift = -4 pt,
            ylabel style={font=\footnotesize},
            tick label style={font=\footnotesize},
            width=1\linewidth,
            height=0.4*\axisdefaultheight,
            legend pos= outer north east]
            \addplot[blue,fill=none,mark=*, fill opacity=0.2] table[x=base, y=accuracy] {figures/data/scalability_PigAirway.txt}; \label{scale:accuracy}
            \label{accuracy_plot}
        \end{axis}
        \begin{axis}[ybar,bar width=4pt,
            %xlabel=Base models,
            ylabel=Time (s),
            axis y line*=right,
            axis x line=none,
            ylabel shift = -4 pt,
            ylabel style={font=\footnotesize},
            tick label style={font=\footnotesize},
            width=1\linewidth,
            height=0.4*\axisdefaultheight,
            legend style={at={(0,1.6)},                   anchor=north, legend columns=2}]            %\addlegendimage{/pgfplots/refstyle=accuracy_plot}\addlegendentry{Accuracy}
           \addplot[purple,fill=purple,mark=none, fill opacity=0.2] table[x=base, y=running] {figures/data/scalability_PigAirway.txt}; \label{scale:time}
            %\addlegendentry{Time}
        \end{axis}
        \matrix [matrix of nodes,nodes={anchor=north},fill=white,draw,inner sep=1pt,row sep=1pt,
        xshift=20pt,yshift=50pt,font=\footnotesize] {
        \ref{scale:accuracy} Accuracy 
        \ref{scale:time} Time \\
        };
    \end{tikzpicture}
    \label{subfig:pigairway}
    \vspace*{-1.5em}
    \caption{PigAirway.}
\end{subfigure}
%\hspace*{1ex}
\begin{subfigure}{0.33\linewidth}
\vspace*{2.3em}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=$N$,
            ylabel=Accuracy,
            axis y line*=left,
            ylabel shift = -4 pt,
            ylabel style={font=\footnotesize},
            tick label style={font=\footnotesize},
            %ymax = 0.78,
            %ymin = 0.70,
            %xtick = {0.1,0.3,0.5,0.7,0.9},
            %ytick = {0.87,0.90,0.93},
            width=1\linewidth,
            height=0.4*\axisdefaultheight,
            legend pos= outer north east]
            \addplot[blue,fill=none,mark=*, fill opacity=0.2] table[x=base, y=accuracy]{figures/data/scalability_NonInv2.txt};
            %\label{Hplot}
            %\addlegendentry{Accuracy}
        \end{axis}
        \begin{axis}[ybar,bar width=4pt,
            %xlabel=Base models,
            ylabel=Time (s),
            axis y line*=right,
            axis x line=none,
            ylabel shift = -4 pt,
            ylabel style={font=\footnotesize},
            tick label style={font=\footnotesize},
            scaled y ticks=base 10:-3,
            ytick scale label code/.code={},
            yticklabel={\pgfmathprintnumber{\tick} K},
            %ymax = 0.78,
            %ymin = 0.70,
            %xtick = {0.1,0.3,0.5,0.7,0.9},
            %ytick = {0.87,0.90,0.93},
            width=1\linewidth,
            height=0.4*\axisdefaultheight]
            %legend style={at={(-1,-0.5)},                   %anchor=north west, legend columns=2}]            \addlegendimage{/pgfplots/refstyle=Hplot}\addlegendentry{$H$}
            \addplot[purple,fill=purple,mark=none,fill opacity=0.2] table[x=base, y=running] {figures/data/scalability_NonInv2.txt};
            %\addlegendentry{Time}
        \end{axis}
    \end{tikzpicture}
    \label{subfig:noninv2}
    \vspace*{-1.5em}
    \caption{NonInvECG2.}
\end{subfigure}
%\hfill
\hspace*{-5ex}
%\vspace*{-1em}
\caption{Effect of the Number of Base Models $N$.}
\label{fig:scalability}
%\vspace*{-1em}
\end{figure}

==> figures/sensitivity_p.tex <==
\begin{figure}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=Model Size,
            ylabel=Accuracy,
            ymin=0.67,
            ymax=0.82,
            xmin=11000,
            xmax=48500,
            ytick = {0.70,0.74,0.78,0.82},
            scaled x ticks=base 10:-3,
            xtick scale label code/.code={},
            xticklabel={\pgfmathprintnumber{\tick} K},
            width=1*\linewidth,
            height=0.6*\axisdefaultheight]
            \addplot[black, very thick,dotted, mark=triangle, fill opacity=0.2] table[x=Cost, y=Value] {figures/data/Adiac_P5_E.txt}; \label{p5}
            %\addlegendentry{P=5}
            \addplot[black, mark=square, fill opacity=0.2] table[x=Cost, y=Value] {figures/data/Adiac_Multi_E_P.txt}; \label{p10}
            %\addlegendentry{P=10}
            \addplot[red, very thick,dashed,mark=*, fill opacity=0.1] table[x=Cost, y=Value] {figures/data/Adiac_P20.txt}; \label{p20}
            %\addlegendentry{P=20}
            \addplot[color=blue, mark=triangle, fill opacity=0.1] table[x=Cost, y=Value] {figures/data/Adiac_P30.txt}; \label{p30}
            %\addlegendentry{P=30}
            \addplot[red, mark=diamond*, fill opacity=0.2] table[x=Cost, y=Value] {figures/data/Adiac_P40.txt}; \label{p40}
            %\addlegendentry{P=40}
        \end{axis}
        \matrix [matrix of nodes,nodes={anchor=west},fill=white,draw,inner sep=1pt,row sep=1pt,
        xshift=170pt,yshift=25pt,font=\footnotesize] {
        \ref{p5} P=5 \\
        \ref{p10} P=10 &\\
        \ref{p20} P=20 &\\
        \ref{p30} P=30 &\\
        \ref{p40} P=40 &\\
        };
    \end{tikzpicture}
    \vspace*{-1em}
    \caption{Varying $P$, Encoded MOBO, Adiac.}
    \vspace*{-2em}
    \label{fig:p_sensitivity}
\end{figure}

==> figures/sensitivity_parameters.tex <==
\begin{figure}[t]
\footnotesize
\centering
\begin{subfigure}{0.48\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=$\alpha$,
            ylabel=Accuracy,
            ymax = 0.78,
            ymin = 0.70,
            xtick = {0.1,0.3,0.5,0.7,0.9},
            ytick = {0.71,0.74,0.77},
            width=1.1\linewidth,
            height=0.40*\axisdefaultheight,
            legend pos= outer north east]
            \addplot[blue,fill=none,mark=*, fill opacity=0.2] table[x=alpha, y=accuracy] {figures/data/Alpha.txt};
            \addplot [black, mark=none] coordinates {(0.5, 0.68) (0.5, 0.79)};
        \end{axis}
    \end{tikzpicture}
    \label{subfig:alpha}
\end{subfigure}
\hfill
\begin{subfigure}{0.48\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=$\tau$,
            ylabel=Accuracy,
            ymax = 0.78,
            ymin = 0.70,
            xtick = {0.1,0.3,0.5,0.7,0.9},
            ytick = {0.71,0.74,0.77},
            width=1.1\linewidth,
            height=0.40*\axisdefaultheight,
            legend pos= outer north east]
            \addplot[red,fill=none,mark=*, fill opacity=0.2] table[x=tau, y=accuracy] {figures/data/Tau.txt};
            \addplot [black, mark=none] coordinates {(0.5, 0.68) (0.5, 0.79)};
        \end{axis}
    \end{tikzpicture}
    \label{subfig:tau}
\end{subfigure}
%\vspace*{-2em}
\caption{Hyper-parameter Sensitivity, \texttt{Adiac}, 4-bit.}
%, \textit{Top-1 Accuracy}}
\label{fig:sensitivity}
%\vspace*{-1em}
\end{figure}
